Access Control Synthesis for Physical Spaces

Access-control requirements for physical spaces, like office buildings and airports, are best formulated from a global viewpoint in terms of system-wide requirements. For example, "there is an authorized path to exit the building from every room." In contrast, individual access-control components, such as doors and turnstiles, can only enforce local policies, specifying when the component may open. In practice, the gap between the system-wide, global requirements and the many local policies is bridged manually, which is tedious, error-prone, and scales poorly. We propose a framework to automatically synthesize local access control policies from a set of global requirements for physical spaces. Our framework consists of an expressive language to specify both global requirements and physical spaces, and an algorithm for synthesizing local, attribute-based policies from the global specification. We empirically demonstrate the framework's effectiveness on three substantial case studies. The studies demonstrate that access control synthesis is practical even for complex physical spaces, such as airports, with many interrelated security requirements.

==> intro-figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,line width=0.6pt]
\footnotesize
  \node[anchor=north east, rectangle, draw=black, minimum width=60pt, minimum height=45pt, line width=1pt] (main) at (0,0) {};
  \node[anchor=north east, rectangle, draw=black, minimum width=25pt, minimum height=15pt, line width=1pt] (bur) at (0,0) {};
  \node[anchor=north east, rectangle, draw=black, minimum width=40pt, minimum height=30pt, line width=1pt] (cor) at (0,0) {};
  \node[anchor=south east, rectangle, draw=black, minimum width=40pt, minimum height=15pt, line width=1pt] (mr) at (main.south east) {};

  \node[rectangle, rounded corners, fill=red!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (bur.west) {\bf ?};
  \node[rectangle, rounded corners, fill=red!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (cor.west) {\bf ?};
  \node[rectangle, rounded corners, fill=red!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (main.west) {\bf ?};
  \node[rectangle, rounded corners, fill=red!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (main.east) {\bf ?};
  \node[rectangle, rounded corners, fill=red!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (mr.north) {\bf ?};
  \node[anchor=north] at (main.south) {Physical space};

  \node[anchor=north] (req1) at ($(main) - (0,1.4)$) {\pgfuseimage{requirement}};
  \node[anchor=north west] (req2) at ($(req1.north west) + (0.1,-0.08)$) {\pgfuseimage{requirement}};
  \node[anchor=north] at (req2.south) {Global requirements};
  \node[anchor=north west] (req3) at ($(req2.north west) + (0.1,-0.08)$) {\pgfuseimage{requirement}};

  \node[rectangle, rounded corners, draw=black, line width=1pt, inner sep=4pt, anchor=west] (synth) at ($(main.south) + (2,-0.2)$) {\begin{tabular}{c}\pgfuseimage{gears}\\\bf \small Synthesizer\end{tabular}};

  \node[anchor=west, rectangle, draw=black, minimum width=60pt, minimum height=45pt, line width=1pt] (main) at ($(synth.east) + (1,0)$) {};
  \node[anchor=north east, rectangle, draw=black, minimum width=25pt, minimum height=15pt, line width=1pt] (bur) at (main.north east) {};
  \node[anchor=north east, rectangle, draw=black, minimum width=40pt, minimum height=30pt, line width=1pt] (cor) at (main.north east) {};
  \node[anchor=south east, rectangle, draw=black, minimum width=40pt, minimum height=15pt, line width=1pt] (mr) at (main.south east) {};

  \node[rectangle, rounded corners, fill=green!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (bur.west) {\pgfuseimage{lock-small}};
  \node[rectangle, rounded corners, fill=green!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (cor.west) {\pgfuseimage{lock-small}};
  \node[rectangle, rounded corners, fill=green!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (main.west) {\pgfuseimage{lock-small}};
  \node[rectangle, rounded corners, fill=green!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (main.east) {\pgfuseimage{lock-small}};
  \node[rectangle, rounded corners, fill=green!20, draw=black, minimum width=11pt, minimum height=11pt, inner sep=0pt] at (mr.north) {\pgfuseimage{lock-small}};
  \node[anchor=north] (l1) at (main.south) {Physical space};
  \node[anchor=north] at ($(l1.south) + (0,0.1)$) {with local policies};

  \draw[draw=black, line width=1pt] ($(synth.north west) - (0.8,1.3)$)--($(synth.west) + (-0.1, -0.1)$);
  \draw[draw=black, line width=1pt] ($(synth.south west) - (0.8,-1.3)$)--($(synth.west) + (-0.1, 0.1)$);
  \draw[draw=black, line width=1pt] ($(synth.east) + (0.1,0)$)--($(synth.east) + (0.7, 0)$);
\end{tikzpicture}
%
\caption{Access control synthesis for physical spaces}
\label{fig:intro}
\end{figure}




==> restricted-example.tex <==
\begin{figure}[t]
\centering
\small
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto]
  \node[entry] (out)     at (0,0) {\begin{tabular}{rl}$\sf id$ & $\sf = out$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (lob)  at ($(out.north east) + (0, 0.8)$) {\begin{tabular}{rl}$\sf id$ & $\sf = lob$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (cor)  at ($(out.south east) - (0, 0.8)$) {\begin{tabular}{rl}$\sf id$ & $\sf = cor$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (mr)  at ($(cor.east) + (0.7, 0)$) {\begin{tabular}{rl}$\sf id$ & $\sf = mr$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, double, line width=0.7pt, anchor=west] (bur) at ($(lob.east) + (0.7, 0)$) {\begin{tabular}{rl}$\sf id$ & $\sf = bur$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =true$\end{tabular}};
  \path 
%        ($(cor.south east) + (0, 0.2)$) edge[->, bend left] ($(mr.north west) + (0.4, 0)$)
%        ($(cor.south east) - (0.4, 0)$) edge[<-, bend right, dashed] ($(mr.north west) - (0, 0.2)$)
        ($(cor.east) + (0, 0.1)$) edge[->, bend left] ($(mr.west) + (0, 0.1)$)
        ($(cor.east) - (0, 0.1)$) edge[<-, bend right, dashed] ($(mr.west) - (0, 0.1)$)
        ($(cor.north east) - (0.4, 0)$) edge[->, double, line width=0.7pt, bend left] ($(bur.south west) + (0, 0.2)$)
        ($(cor.north east) - (0, 0.2)$) edge[<-, bend right, dashed] ($(bur.south west) + (0.4, 0)$)
        ($(out.south east) + (0, 0.2)$) edge[->, double, line width=0.7pt, bend left] ($(cor.north west) + (0.4, 0)$)
        ($(out.south east) - (0.4, 0)$) edge[<-, bend right, dashed] ($(cor.north west) - (0, 0.2)$)
        ($(out.north east) - (0.4, 0)$) edge[->, bend left] ($(lob.south west) + (0, 0.2)$)
        ($(out.north east) - (0, 0.2)$) edge[<-, bend right, dashed] ($(lob.south west) + (0.4, 0)$)
        ($(lob.south) - (0.2,0)$) edge[<-, dashed] ($(cor.north) - (0.2, 0)$)
        ($(lob.south) + (0.2,0)$) edge[->] ($(cor.north) + (0.2, 0)$);
\end{tikzpicture}
\caption{The double-lined edges denote the PEPs that deny the access request~$q = \{{\sf role} \mapsto  {\sf visitor}, {\sf time}\mapsto 10, \operatorname{\sf correct-pin}\mapsto \bot\}$, given the configuration~$c$ from Figure~\ref{fig:synth-overview}.
The resource structure $S_{c,q}$ is obtained by removing the double-lined edges and nodes.
%, where the configuration~$c$ is from Figure~\ref{fig:synth-overview}.
%, where
%$S$ and
%the configuration~$c$ are from Figure~\ref{fig:synth-overview}.
}
\label{fig:restricted-example}
\end{figure}


==> smt-encoding-example.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[->,shorten >=1pt,auto]
\small
  \node[entry, minimum height=12pt, minimum width=12pt] (out) at (0,0) 
  {\begin{tabular}{l}
  	${\sf id} = {\sf out}$\\
  	${\sf sec\_zone} = {\sf false}$
  \end{tabular}};
  \node[resource, minimum height=12pt, minimum width=12pt] (cor) at ($(out) + (3, 0)$)
  {\begin{tabular}{l}
  	${\sf id} = {\sf cor}$\\
  	${\sf sec\_zone} = {\sf false}$
  \end{tabular}};
  \node[resource, minimum height=12pt, minimum width=12pt] (bur) at ($(cor) + (3, 0)$)
  {\begin{tabular}{l}
  	${\sf id} = {\sf bur}$\\
  	${\sf sec\_zone} = {\sf true}$
  \end{tabular}};  
  \draw[->] (out)-- (cor);
  \draw[->] (cor)-- (bur);
  \draw[->] (out) to [bend right=25] (bur);
  \draw[->] (cor) to [bend right=40] (out);
  \draw[->] (bur) to [bend right=40] (cor);
\end{tikzpicture}
%
\[
\begin{array}{l}
\tau_{\sf U}({\sf E}[(\neg {\sf sec\_zone}){\sf U}({\sf id} = {\sf bur})], {\sf out}, \emptyset) \hookrightarrow\\[2pt]
%%%%
\multicolumn{1}{r}{\hspace{130pt}(C_{\sf out,cor}\wedge C_{\sf cor,bur}) \vee C_{\sf out,bur}}\\[6pt]
%%%%
\tau_{\sf U}({\sf A}[(\neg {\sf sec\_zone}){\sf U}({\sf id}={\sf bur})], {\sf out}, \emptyset) \hookrightarrow\\[2pt]
%%%%
\multicolumn{1}{r}{(C_{\sf out,cor}\Rightarrow (
%C_{\sf cor,bur} \wedge 
\neg C_{\sf cor,out}))
% \wedge (C_{\sf out,bur} \vee C_{\sf cor,bur})
}
\end{array}
\]
\caption{Encoding exists-until and always-until access constraints using SMT constraints.}
\label{fig:until-constraints}
\end{figure}

==> synthesis-overview.tex <==
\begin{figure*}[t]
\centering
\hspace{-10pt}
\small
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto]

%%%% FLOOR PLAN
  \node[anchor=north east, rectangle, draw=black, minimum width=120pt, minimum height=90pt, line width=1pt] (main) at (0,0) {};
  \node[anchor=south east] at (main.south west) {\bf Outside};
  \node[anchor=south west] at ($(main.south west) + (0.2,0)$) {\bf Lobby};
  \node[anchor=north east, rectangle, draw=black, minimum width=50pt, minimum height=30pt, line width=1pt] (bur) at (0,0) {};
  \node[anchor=south] at (bur.south) {\bf Bureau};
  \node at ($(bur) + (0, 0.1)$) {$\bigstar$};
  \node[anchor=north east, rectangle, draw=black, minimum width=80pt, minimum height=60pt, line width=1pt] (cor) at (0,0) {};
  \node[anchor=south] at ($(cor.south) + (0,0.4)$) {\bf Corridor};
  \node[anchor=south east, rectangle, draw=black, minimum width=80pt, minimum height=30pt, line width=1pt] (mr) at (main.south east) {};
  \node[anchor=south] at (mr.south) {\bf Meeting room};

  \node[fill=white, inner sep=4pt] (bur-white) at (bur.west) {};
  
  \node[inner sep=7pt, fill=white] at (main.west) {};
  \draw[line width=1pt, >=stealth, ->] ($(main.west) - (0.3,0)$)--($(main.west) + (0.4,0)$);
  \node[inner sep=0pt] (main-lock) at (main.west) {\pgfuseimage{lock}};

  \node[inner sep=7pt, fill=white] at (bur.west) {};
  \draw[line width=1pt, >=stealth, ->] ($(bur.west) - (0.3,0)$)--($(bur.west) + (0.4,0)$);
  \node[inner sep=0pt] (bur-lock) at (bur.west) {\pgfuseimage{lock}};

  \node[inner sep=7pt, fill=white] at (cor.west) {};
  \draw[line width=1pt, >=stealth, ->] ($(cor.west) - (0.3,0)$)--($(cor.west) + (0.4,0)$);
  \node[inner sep=0pt] (cor-lock) at (cor.west) {\pgfuseimage{lock}};

  \node[inner sep=7pt, fill=white] at (main.east) {};
  \draw[line width=1pt, >=stealth, ->] ($(main.east) + (0.3,0)$)--($(main.east) - (0.4,0)$);
  \node[inner sep=0pt] (side-lock) at (main.east) {\pgfuseimage{lock}};

  \draw[line width=1pt, >=stealth, ->] ($(mr.north) + (0,0.3)$)--($(mr.north) - (0,0.4)$);
  \node[fill=white, minimum width=14pt, minimum height=10pt] (mr-lock-holder) at (mr.north) {};
  \node[inner sep=0pt] (mr-lock) at (mr.north) {\pgfuseimage{lock}};

  \node[anchor=east] (main-entrance) at ($(main-lock) - (0.2,0)$) {\begin{tabular}{l}Main\\entrance\end{tabular}};
  \node[anchor=west] at ($(side-lock) + (0.2,0)$) {\begin{tabular}{l}Side\\entrance\end{tabular}};

  \node[minimum width=12em] (l) [below=0.1em of main.south] {(a) Floor plan ($\bigstar$ marks security zones)};
%  \draw[-](l.north west)--(l.north east);

%%%% RESOURCE STRUCTURE
  \node[anchor=west, entry] (out)     at ($(main-entrance.west) +
(0.2,-4.1)$) {\begin{tabular}{rl}$\sf id$ & $\sf = out$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (lob)  at ($(out.north east) + (0, 0.8)$) {\begin{tabular}{rl}$\sf id$ & $\sf = lob$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (cor)  at ($(out.south east) - (0, 0.8)$) {\begin{tabular}{rl}$\sf id$ & $\sf = cor$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (mr)  at ($(cor.east) + (0.7, 0)$) {\begin{tabular}{rl}$\sf id$ & $\sf = mr$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =false$\end{tabular}};
  \node[resource, anchor=west] (bur) at ($(lob.east) + (0.7, 0)$) {\begin{tabular}{rl}$\sf id$ & $\sf = bur$\\$\sf \operatorname{\sf sec-zone}$ & $\sf =true$\end{tabular}};
  \path 
        ($(cor.east) + (0, 0.1)$) edge[->, bend left] ($(mr.west) + (0, 0.1)$)
        ($(cor.east) - (0, 0.1)$) edge[<-, bend right, dashed] ($(mr.west) - (0, 0.1)$)
        ($(cor.north east) - (0.2, 0)$) edge[->, bend left] ($(bur.south west) + (0, 0.2)$)
        ($(cor.north east) - (0, 0.2)$) edge[<-, bend right, dashed] ($(bur.south west) + (0.4, 0)$)
        ($(out.south east) + (0, 0.2)$) edge[->, bend left] ($(cor.north west) + (0.4, 0)$)
        ($(out.south east) - (0.4, 0)$) edge[<-, bend right, dashed] ($(cor.north west) - (0, 0.2)$)
        ($(out.north east) - (0.4, 0)$) edge[->, bend left] ($(lob.south west) + (0, 0.2)$)
        ($(out.north east) - (0, 0.2)$) edge[<-, bend right, dashed] ($(lob.south west) + (0.4, 0)$)
        ($(lob.south) - (0.2,0)$) edge[<-, dashed] ($(cor.north) - (0.2, 0)$)
        ($(lob.south) + (0.2,0)$) edge[->] ($(cor.north) + (0.2, 0)$);
  \node[minimum width=12em] (constr) [below=0.2em of cor] {(c) Resource structure};
%  \draw[-](constr.north west)--(constr.north east);



%%%% REQUIREMENTS
\renewcommand{\arraystretch}{1.3}

\node[anchor=south, draw=gray] (Reqs) at ($(main.south east) + (7,0)$)    
  {\begin{tabular}{l}
    {\bf R1:} Visitors can access the meeting room between 8AM and 8PM. \label{req:1}\\
    {\bf R2:} \parbox[t]{0.8\columnwidth}{Visitors cannot access the meeting room if they have not passed through the lobby.} \label{req:2}\\
    {\bf R3:} Employees can access the bureau between 8AM and 8PM. \label{req:3}\\
    {\bf R4:} \parbox[t]{0.8\columnwidth}{Employees can access the bureau
    at any time if they enter their correct PIN.} \label{req:4}\\
    {\bf R5:} Non-employees cannot access security zones. \label{req:5}
  \end{tabular}
  };

  \node[minimum width=12em] at ($(l) + (9,0)$) {(b) Global requirements};

%%%% REQUIREMENTS SPEC

  \node[anchor=west, draw=gray] (Reqs) at ($(Reqs.west) - (0,4.42)$)
    {\begin{tabular}{lll}
      $(({\sf role} = {\sf visitor}) \wedge (8\leq {\sf time}\leq 20))$ & $\Rightarrow \textsc{ Grant}({\sf id} = {\sf mr})$\\
      $({\sf role} = {\sf visitor})$ & $\Rightarrow \textsc{ Waypoint}({\sf id} = {\sf lob}, {\sf id} = {\sf mr})$\\
      $(({\sf role} = {\sf employee}) \wedge (8\leq {\sf time}\leq 20))$ & $\Rightarrow \textsc{ Grant}({\sf id} = {\sf bur})$\\
      $(({\sf role} = {\sf employee}) \wedge \operatorname{\sf correct-pin})$ & $\Rightarrow  \textsc{ Grant}({\sf id} = {\sf bur})$\\
      $({\sf role} \neq {\sf employee})$ & $\Rightarrow \textsc{ Deny}(\operatorname{\sf sec-zone}={\sf true})$
    \end{tabular}};
  \node[minimum width=31em] (reqs-label) at ($(constr) + (9,0)$)  {(d) Formalized requirements};
%  \draw[-](reqs-label.north west)--(reqs-label.north east);

%%%% SYNTHESIZER

  \node[rectangle, rounded corners, draw=black, line width=1pt, inner sep=2pt] (synth) at (3,-8.7) {\begin{tabular}{c}\pgfuseimage{gears}\\\bf Synthesizer\end{tabular}};
  \node (in1) [above left=2em of synth] {};
  \node (in2) [below left=2em of synth] {};
  \node (out1) [right=2em of synth] {};
  \draw[->, draw=black, line width=2pt] ($(synth.north west) + (-0.5, 0.5)$)--($(synth.north west) + (0,0)$);
  \draw[->, draw=black, line width=2pt] ($(synth.north east) + (0.5, 0.5)$)--($(synth.north east) + (0,0)$);
  \draw[->, draw=black, line width=2pt] ($(synth.south) + (0,
-0.05)$)--($(synth.south) + (0,-0.5)$);
%  \draw[->, line width=1pt] ($(synth) + (-1.7, 1)$)--($(synth.north west) + (0,-0.3)$);
%  \draw[->, line width=1pt] ($(synth.east) + (0,0)$)--($(synth.east) + (0.7,0)$);

%%%% SYNTHESIZED POLICIES

  \node[anchor=north, draw=gray] (policies) [below=1.6em of synth] 
    {\begin{tabular}{llllllllllll}
${\sf out}$ & $\pgfuseimage{policy}\ {\sf cor}$  & $:=$  & $({\sf role} \neq {\sf visitor}) \wedge \operatorname{\sf correct-pin}\qquad$ 
& ${\sf cor}$ & $\pgfuseimage{policy}\ {\sf bur}$  & $:=$  & $({\sf role} = {\sf employee})\qquad$
& ${\sf lob}$ & $\pgfuseimage{policy}\ {\sf cor}$  & $:=$  & $({\sf role}\neq \bot)$ \\
%
${\sf out}$ & $\pgfuseimage{policy}\ {\sf lob}$  & $:=$  & $(8\leq {\sf time}\leq 20)$
& ${\sf cor}$ & $\pgfuseimage{policy}\ {\sf mr}$  & $:=$  &  $({\sf role} = {\sf visitor})$\\
    \end{tabular}};
  \node[minimum width=14em] (pol-lab) [below=0em of policies] {(e) Configuration assigning PEPs to local policies};
%  \draw[-](pol-lab.north west)--(pol-lab.north east);
\end{tikzpicture}
%\caption{Our running example's physical space model and formalized
%requirements are shown on the left. Subjects access physical spaces
%along the edges of the physical space model. The locks restrict access
%along the solid edges according to their local policies, and they
%allow anyone to follow the dashed edges. The generated local policies are
%depicted on the right.}
\caption{Synthesizing the local policies for our running example}
\label{fig:synth-overview}
\end{figure*}


==> sys-model.tex <==
\begin{figure}
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto]
\small
  \node (subj) at (0,0) {\pgfuseimage{subject}};
  \node[anchor=north] (subj-label) at (subj.south) {Subject};

  \node (pep) [right=1.7 of subj] {\pgfuseimage{pep}};
  \node[anchor=north] (pep-label) at (pep.south) {PEP};
  \draw[->] ($(subj.east) + (0,0.2)$) -- node [above=-1pt] {Credentials} ($(pep.west) + (0,0.2)$);
  \draw[<-] ($(subj.east) + (0,-0.3)$) -- node [above=-2pt] {Grant/Deny} ($(pep.west) + (0,-0.3)$);

  \node[draw=black, rounded corners, minimum height=24pt] (pdp) [right=1.7 of pep] {\pgfuseimage{pdp}};
  \node[anchor=north] (pdp-label) at (pdp.south) {PDP};
  \draw[->] ($(pep.east) + (0,0.2)$) -- node [above=-1pt] {Credentials} ($(pdp.west) + (0,0.2)$);
  \draw[<-] ($(pep.east) + (0,-0.3)$) -- node [above=-2pt] {Grant/Deny} ($(pdp.west) + (0,-0.3)$);

  \node[anchor=west] (policy) at ($(pdp) + (0.8,1)$) {\pgfuseimage{document}};
  \node[anchor=south west] (policy-label) at ($(policy.south east) - (0.2,0)$) {Policy};
  \draw[-, dashed] ($(pdp.north)$) -- ($(policy.west)$);

  \node (pip) [right=1.7 of pdp] {\pgfuseimage{pip}};
  \node[anchor=north] (pip-label) at (pip.south) {PIP};
  \draw[<-] ($(pdp.east) + (0,0)$) -- node [above=-2pt] {Attributes} ($(pip.west) + (0,0)$);
\end{tikzpicture}
\caption{System model}
\label{fig:sys-model}
\end{figure}


==> table-patterns.tex <==
\begin{figure*}
\centering
\small
\setlength{\tabcolsep}{7pt}
\begin{tabular}{lllp{0.28\textwidth}l}
\toprule
{\bf Pattern} & {\bf Shorthand} & {\bf Specification} & {\bf Description} & {\bf Intuitive Semantics}
\\
\midrule
%%%%%
Permission & 
$T\Rightarrow \textsc{Grant}(\varphi)$ & $T\Rightarrow {\sf EF}\ \varphi$ & $T$-requests can access $\varphi$-spaces. & 
\adjustbox{valign=b}{\begin{tikzpicture}[->,shorten >=1pt,auto]
\small
  \node[entry, minimum height=12pt, minimum width=12pt] (perm) at (0,0) {$\entry$};
  \node[resource, minimum height=12pt, minimum width=12pt] (a) at ($(perm) + (1, 0)$) {$\varphi$};
  \draw[->] (perm)-- node {\cmark} (a);
\end{tikzpicture}}
\\
Prohibition & 
$T\Rightarrow \textsc{Deny}(\varphi)$ & $T\Rightarrow {\sf AG }(\neg
\varphi)$ & $T$-requests cannot access $\varphi$-spaces.  & 
\adjustbox{valign=b}{\begin{tikzpicture}[->,shorten >=1pt,auto]
\small
  \node[entry, minimum height=12pt, minimum width=12pt] (proh) at ($(perm) - (0, 2)$) {$\entry$};
  \node[resource, minimum height=12pt, minimum width=12pt] (a) at ($(proh) + (1, 0)$) {$\varphi$};
  \draw[->] (proh)-- node {\xmark} (a);
\end{tikzpicture}}
\\
%%%%%
Blocking & 
$T\Rightarrow \textsc{Block}(\varphi, \psi)$ & $T\Rightarrow {\sf AG}(
\varphi \Rightarrow {\sf AG}(\neg \psi))$ &  $T$-requests cannot access a
$\psi$-space after accessing a $\varphi$-space. & 
\adjustbox{valign=c}{\begin{tikzpicture}[->,shorten >=1pt,auto]
\small
  \node[entry, minimum height=12pt, minimum width=12pt] (block) at ($(proh) + (2.5, 0)$) {$\entry$};
  \node[resource, minimum height=12pt, minimum width=12pt] (a) at ($(block) + (1, 0)$) {$\varphi$};
  \node[resource, minimum height=12pt, minimum width=12pt] (b) at ($(block) + (2, 0)$) {$\psi$};
  \draw[->] (block)--  (a);
  \draw[->] (a)-- node {\xmark} (b);
\end{tikzpicture}}
\vspace{-4pt}\\
%%%%%
Waypointing & 
$T\Rightarrow \textsc{Waypoint}(\varphi, \psi)$ & $T\Rightarrow
{\sf A}[\varphi{\sf R}\psi]$ & $T$-requests must access
a $\varphi$-space before accessing a $\psi$-space. & 
\adjustbox{valign=c}{\begin{tikzpicture}[->,shorten >=1pt,auto]
\small
  \node[entry, minimum height=12pt, minimum width=12pt] (way) at ($(block) + (3.5, 0)$) {$\entry$};
  \node[resource, minimum height=12pt, minimum width=12pt] (a) at ($(way) + (1, 0)$) {$\varphi$};
  \node[resource, minimum height=12pt, minimum width=12pt] (b) at ($(way) + (2, 0)$) {$\psi$};
  \draw[->] (way)-- (a);
  \draw[->] (a)-- (b);
  \draw[->] (way) to [bend left=35] node {\xmark} (b);
\end{tikzpicture}}
\\
%%%%%
\bottomrule
\end{tabular}
\caption{\lang Patterns: The entry resource~$\entry$ in the intuitive semantics is depicted using a gray rectangle. The arrows $\varphi \xrightarrow{\text{\cmark}} \psi$ $\big(\varphi \xrightarrow{\text{\xmark}} \psi\big)$ indicate that there must (must not) exist a path from a $\varphi$-space to a $\psi$-space along which $T$-requests are granted.}
\label{fig:patterns}
\end{figure*}



